OATS: Outlier-Aware Pruning Through Sparse and Low Rank Decomposition

The recent paradigm shift to large-scale foundation models has brought about a new era for deep learning that, while has found great success in practice, has also been plagued by prohibitively expensive costs in terms of high memory consumption and compute. To mitigate these issues, there has been a concerted effort in post-hoc neural network pruning techniques that do not require costly retraining. Despite the considerable progress being made, existing methods often exhibit a steady drop in model performance as the compression increases. In this paper, we present a novel approach to compressing large transformers, coined OATS, that utilizes the second moment information in the input embeddings to decompose the model weights into a sum of sparse and low-rank matrices. Without any retraining, OATS achieves state-of-the-art performance when compressing models by up to $60\%$ on large language models such as Llama-3 and Phi-3 and vision transformers such as ViT and DINOv2 while delivering up to $1.37\times$ the CPU acceleration versus a model that was comparably pruned.

==> generate_mn.tex <==
\pgfdeclareplotmark{mystarBlue}{
    \node[star,star point ratio=2.25,minimum size=6pt,
          inner sep=0pt,draw=pastelBlue,solid,fill=pastelBlue!50] {};
}
\pgfdeclareplotmark{mystarGreen}{
    \node[star,star point ratio=2.25,minimum size=6pt,
          inner sep=0pt,draw=pastelGreen,solid,fill=pastelGreen!35] {};
}
\pgfdeclareplotmark{mystarYellow}{
    \node[star,star point ratio=2.25,minimum size=6pt,
          inner sep=0pt,draw=pastelYellow,solid,fill=pastelYellow!50] {};
}
\begin{tikzpicture}
\small
\vspace{-3mm}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.2cm,
        vertical sep=0.3cm,
        group name=my plots,
    },
    title style={
        yshift=-1.5ex,
    },
    tick style={draw=none},
    width=0.9\textwidth,
    height=4cm,
    ylabel style={align=center},
    grid=major,
    xmode=log, log basis x=10,
    xtick=data,
    ymin=20,ymax=50,
    xlabel shift={-1ex},
    ylabel shift={-1ex},
    legend style={
        at={(1.02,0.5)}, %
        anchor=west,
        draw=none,
    },
]
\nextgroupplot[
    title={Phi-3 Mini},
    ylabel={MMLU \\Avg. Accuracy},
    xticklabels = {50, 54, 58, 61, 64, 66},
    xlabel={Compression Rate},
    mark size=2.5pt,
    width=0.48\textwidth,
]

\addplot[mark=triangle*, mark options={fill=pastelRed!50}, pastelRed] coordinates {
    (50, 45.82)
    (54.54, 36.96)
    (58.33, 31.11)
    (61.54, 28.16)
    (64.29, 26.12)
    (66.67, 24.04)
};


\addplot[only marks, mark=mystarBlue] coordinates {
    (50, 39.48)
};

\addplot[only marks, mark=mystarYellow] coordinates {
    (50, 32.08)
};

\addplot[only marks, mark=mystarGreen] coordinates {
    (50, 36.96)
};


\nextgroupplot[
    title={Llama-3 8B},
    ylabel={},
    yticklabels={},
    ytick ={30, 40},
    xticklabels = {50, 54, 58, 61, 64, 66},
    xlabel={Compression Rate},
    mark size=2.0pt,
    mark=triangle*,
    width=0.48\textwidth,
]
\addplot[mark=triangle*, mark options={fill=pastelRed!50}, pastelRed] coordinates {
    (50, 43.69)
    (54.54, 37.35)
    (58.33, 30.43)
    (61.54, 28.11)
    (64.29, 25.35)
    (66.67, 25.59)
};


\addplot[only marks, mark=mystarBlue] coordinates {
    (50, 34.49)
};

\addplot[only marks, mark=mystarYellow] coordinates {
    (50, 27.87)
};

\addplot[only marks, mark=mystarGreen] coordinates {
    (50, 29.03)
};

\addlegendentry{OATS}
\addlegendentry{SparseGPT}
\addlegendentry{Wanda}
\addlegendentry{DSNoT}












\end{groupplot}
\end{tikzpicture}
\vspace{-3mm}


==> generate_plot.tex <==
\begin{tikzpicture}
\small
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.2cm,
    },
    width=0.5\textwidth,
    height=5.0cm,
    ylabel={Accuracy (\%)},
    grid=major,
    domain=0:10,
    samples=100,
    ymin=40, ymax=75, %
    xlabel shift={-1ex},
    ylabel shift={-1ex},
    legend style={
        font=\small,
        at={(1.02,0.5)},
        anchor=west,
        draw=none,
        },
]
\nextgroupplot[xlabel={Rank Ratio},
    xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
    xticklabels={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
    tick style={draw=none},
]
\addplot[mark=*, mark options={fill=pastelBlue!50}, pastelBlue,  mark size=1.8pt]coordinates {
    (0.1, 67.37)
    (0.2, 68.02)
    (0.25, 68.41)
    (0.3, 68.63)
    (0.35, 68.40)
    (0.4, 67.30)
    (0.45, 66.97)
    (0.5, 67.70)
    (0.6, 65.24)
    (0.7, 62.08)
};

\addplot[mark=triangle*, mark options={fill=pastelRed!50}, pastelRed,  mark size=2.5pt] coordinates {
    (0.1, 57.96)
    (0.2, 59.12)
    (0.25, 59.99)
    (0.3, 58.68)
    (0.35, 59.02)
    (0.4, 57.09)
    (0.45, 57.09)
    (0.5, 56.75)
    (0.6, 53.17)
    (0.7, 45.09)
};

\nextgroupplot[xlabel={Number of Iterations}, ylabel={}, yticklabels={},
    tick style={draw=none},
    xtick={1, 20, 40, 60, 80, 100, 120, 140, 160},
    xticklabels={1, 20, 40, 60, 80, 100, 120, 140, 160},
]
\addplot[mark=*, mark options={fill=pastelBlue!50}, pastelBlue,  mark size=1.8pt] coordinates {
    (1, 58.93)
    (5, 66.39)
    (10, 67.59)
    (20, 68.02)
    (40, 68.35)
    (60, 68.27)
    (80, 68.41)
    (100, 67.87)
    (120, 67.48)
    (160, 68.78)
};
\addlegendentry{0-shot}

\addplot[mark=triangle*, mark options={fill=pastelRed!50}, pastelRed,  mark size=2.5pt] coordinates {
    (1, 42.48)
    (5, 53.75)
    (10, 57.18)
    (20, 58.01)
    (40, 59.07)
    (60, 59.99)
    (80, 59.99)
    (100, 59.46)
    (120, 59.51)
    (160, 58.97)
};
\addlegendentry{MMLU}
\end{groupplot}
\end{tikzpicture}


==> transformer_viz_lowrank.tex <==
\begin{tikzpicture}[
module/.style={draw, very thick, rounded corners, minimum width=15ex},
linear/.style={module, fill=pastelBlue!20, opacity=0.1, minimum width=1.63cm, minimum height=1.63cm},
linearfull/.style={module, fill=pastelBlue!20, minimum width=1.63cm, minimum height=1.63cm},
lr_l/.style ={trapezium, trapezium angle=63, shape border rotate=270, minimum width=1.53cm, fill=pastelRed!20, draw, very thick, rounded corners},
lr_r/.style ={lr_l, shape border rotate=90},
nonlinearity/.style={module, minimum width=1cm, fill=white},
block/.style={module, fill=black!3, draw=black!50, thin},
comp/.style={module, fill=black!10, thin},
arrow/.style={-stealth, very thick, rounded corners},
fadedarrow/.style={-stealth, opacity=0.1, very thick, rounded corners},
line/.style={very thick, rounded corners},
]
\node[linear](wk_s) {$\mS_k$};
\node[below=4mm of wk_s.south west, anchor=north west, align=left, lr_l, text width=3mm,align=center](wk_l_l) {$\mL_k$};
\node[below=4mm of wk_s.south east, anchor=north east, lr_r, text width=3mm,align=center](wk_l_r) {$\mL_k$};
\node[right=2mm of wk_s, linear](wq_s) {$\mS_q$};
\node[below=4mm of wq_s.south west, anchor=north west, align=left, lr_l, text width=3mm,align=center](wq_l_l) {$\mL_q$};
\node[below=4mm of wq_s.south east, anchor=north east, lr_r, text width=3mm,align=center](wq_l_r) {$\mL_q$};
\node[right=2mm of wq_s, linear](wv_s) {$\mS_v$};
\node[below=4mm of wv_s.south west, anchor=north west, align=left, lr_l, text width=3mm,align=center](wv_l_l) {$\mL_v$};
\node[below=4mm of wv_s.south east, anchor=north east, lr_r, text width=3mm,align=center](wv_l_r) {$\mL_v$};
\node[right=15mm of wv_s.south east, anchor = west, nonlinearity, minimum height=2cm, align=center](mha) {Multi-Head\\Attention};
\node[right=10mm of mha.east, anchor=south west, yshift=-1.5mm, linear](out_s) {$\mS_o$};
\node[below=4mm of out_s.south west, anchor=north west, align=left, lr_l, text width=3mm,align=center](out_l_l) {$\mL_v$};
\node[below=4mm of out_s.south east, anchor=north east, lr_r, text width=3mm,align=center](out_l_r) {$\mL_v$};
\begin{scope}[on background layer]
\node[fit={(wk_s)(wk_l_l)(wk_l_r)(wq_s)(wq_l_l)(wq_l_r)(wv_s)(wv_l_l)(wv_l_r)(mha)(out_s)(out_l_l)(out_l_r)}, block, inner xsep=11mm, inner ysep=8mm] (attnmod) {};
\node[anchor=south east] at (attnmod.north east) {Attention};
\node[fit={(wk_s)(wk_l_l)(wk_l_r)(wq_s)(wq_l_l)(wq_l_r)(wv_s)(wv_l_l)(wv_l_r)}, linearfull, fill=white, inner sep=2.2mm, thin] (linin) {};
\node[anchor=south] at (linin.north) {$\mW_k$, $\mW_q$, $\mW_v$ Compressed};
\node[fit={(out_s)(out_l_l)(out_l_r)}, linearfull, fill=white, inner sep=2.2mm, thin] (outpair) {};
\node[anchor=south] at (outpair.north) {$\mW_o$ Compressed};
\end{scope}

\coordinate (lininfork_l) at ($(attnmod.west)!0.4!(linin.west)$);
\draw[arrow] (lininfork_l) |- ($(linin.west)!0.5!(linin.south west)$);
\draw[fadedarrow] (lininfork_l) |- ($(linin.west)!0.5!(linin.north west)$);

\node[draw, circle, left=5mm of mha, minimum size=0.01cm, font=\tiny] (linincomb) {$+$};

\coordinate (mhafork) at ($(mha.west)!0.3!(linin.east)$);
\draw[arrow] (mhafork) |- ($(mha.west)!0.5!(mha.south west)$);
\draw[arrow] (mhafork) |- ($(mha.west)!0.5!(mha.north west)$);
\draw[arrow] (linincomb) -- (mha);
\draw[fadedarrow]  ($(linin.east)!0.5!(linin.north east)$) -| (linincomb);
\draw[arrow]  ($(linin.east)!0.5!(linin.south east)$) -| (linincomb);

\coordinate (outfork_l) at ($(mha.east)!0.4!(outpair.west)$);
\draw[arrow] (outfork_l) |- ($(outpair.west)!0.5!(outpair.south west)$);
\draw[fadedarrow] (outfork_l) |- ($(outpair.west)!0.5!(outpair.north west)$);
\draw[line] (mha) -- (outfork_l);

\node[below=of attnmod] (inputs) {Inputs};
\node[draw, circle, above=0.6cm of attnmod] (resid1) {$+$};
\node[draw, circle, right=3cm of mha, minimum size=0.01cm, font=\tiny] (wocomb) {$+$};

\node[above=0.35cm of resid1, nonlinearity,  align=center, inner sep=3mm](normlayer) {Normalization};

\node[above=2.0cm of normlayer, nonlinearity,  align=center, inner sep=3mm](relu) {Activation\\ Function};
\node[left=15mm of relu.west, anchor=south east, linear, minimum height=1.35cm](w1_s) {$\mS_1$};
\node[draw, circle, left=0.5cm of relu, minimum size=0.01cm, font=\tiny] (w1comb) {$+$};
\node[below=4mm of w1_s.south west, anchor=north west, align=left, lr_l, text width=3mm,align=center](w1_l_l) {$\mL_1$};
\node[below=4mm of w1_s.south east, anchor=north east, lr_r, text width=3mm,align=center](w1_l_r) {$\mL_1$};
\node[right=of relu.east, anchor=south west, linear, minimum height=1.35cm] (w2_s) {$\mS_2$};
\node[below=5mm of w2_s.south west, anchor=north west, lr_l, text width=3mm,align=center](w2_l_l) {$\mL_2$};
\node[below=5mm of w2_s.south east, anchor=north east, lr_r, text width=3mm,align=center](w2_l_r) {$\mL_2$};
\node[draw, circle, right=3cm of relu, minimum size=0.01cm, font=\tiny] (w2comb) {$+$};
\begin{scope}[on background layer]
\node[fit={(w1_s)(w1_l_l)(w1_l_r)(relu)(w2_s)(w2_l_l)(w2_l_r)}, block, inner xsep=11mm, inner ysep=8mm,] (mlp) {};
\node[anchor=south east] at (mlp.north east) {FFN};
\node[fit={(w1_s)(w1_l_l)(w1_l_r)}, linearfull, fill=white, inner sep=2.2mm, thin] (w1pair){};
\node[anchor=south] at (w1pair.north) {$\mW_1$ Compressed};
\node[fit={(w2_s)(w2_l_l)(w2_l_r)}, linearfull, fill=white, inner sep=2.2mm, thin] (w2pair) {};
\node[anchor=south] at (w2pair.north) {$\mW_2$ Compressed};
\end{scope}
\coordinate (w1fork_l) at ($(mlp.west)!0.4!(w1pair.west)$);
\draw[arrow] (w1fork_l) |- ($(w1pair.west)!0.5!(w1pair.south west)$);
\draw[fadedarrow] (w1fork_l) |- ($(w1pair.west)!0.5!(w1pair.north west)$);
\draw[fadedarrow]  ($(w1pair.east)!0.5!(w1pair.north east)$) -| (w1comb);
\draw[arrow]  ($(w1pair.east)!0.5!(w1pair.south east)$) -| (w1comb);

\coordinate (w2fork_l) at ($(relu.east)!0.4!(w2pair.west)$);
\draw[arrow] (w2fork_l) |- ($(w2pair.west)!0.5!(w2pair.south west)$);
\draw[fadedarrow] (w2fork_l) |- ($(w2pair.west)!0.5!(w2pair.north west)$);

\draw[arrow] (w1comb) -- (relu);
\draw[line] (relu) -- (w2fork_l);
\coordinate (resid2loc) at ($(resid1.north |- mlp.north) + (0, 0.85cm)$);
\node[draw, circle] (resid2) at (resid2loc) {$+$};

\draw[line] (inputs) -- (attnmod.south) -| (attnmod.west) -- (lininfork_l);
\coordinate[left=5mm of attnmod] (attnleft);
\draw[arrow] (inputs) -| (attnleft) |- (resid1);
\draw[fadedarrow]  ($(outpair.east)!0.5!(outpair.north east)$) -| (wocomb);
\draw[arrow]  ($(outpair.east)!0.5!(outpair.south east)$) -| (wocomb);
\draw[arrow] (wocomb) -- (attnmod.east) |- (attnmod.north) -- (resid1);
\draw[arrow] (resid1) -- (normlayer);
\draw[line] (normlayer.north) |- (mlp.south) -| (mlp.west) -- (w1fork_l);
\coordinate[left=5mm of mlp] (mlpleft);
\draw[arrow] (normlayer) -| (mlpleft) |- (resid2);
\coordinate (mlpleft) at ($(attnleft |- mlp.east)$);
\draw[fadedarrow]  ($(w2pair.east)!0.5!(w2pair.north east)$) -| (w2comb);
\draw[arrow]  ($(w2pair.east)!0.5!(w2pair.south east)$) -| (w2comb);
\draw[arrow] (w2comb.east) -- (mlp.east) |- ($(resid1.north |- mlp.north)$) -| (resid2.south);
\end{tikzpicture}


==> transformer_viz_sparse.tex <==
\begin{tikzpicture}[
module/.style={draw, very thick, rounded corners, minimum width=15ex},
linear/.style={module, fill=pastelBlue!20, minimum width=1.63cm, minimum height=1.63cm},
lr_l/.style ={trapezium, trapezium angle=63, shape border rotate=270, minimum width=1.53cm, fill=pastelRed!20, opacity=0.1, draw, very thick, rounded corners},
lr_r/.style ={lr_l, shape border rotate=90},
nonlinearity/.style={module, minimum width=1cm, fill=white},
block/.style={module, fill=black!3, draw=black!50, thin},
comp/.style={module, fill=black!10, thin},
arrow/.style={-stealth, very thick, rounded corners},
fadedarrow/.style={-stealth, opacity=0.1, very thick, rounded corners},
line/.style={very thick, rounded corners},
]
\node[linear](wk_s) {$\mS_k$};
\node[below=4mm of wk_s.south west, anchor=north west, align=left, lr_l, text width=3mm,align=center](wk_l_l) {$\mL_k$};
\node[below=4mm of wk_s.south east, anchor=north east, lr_r, text width=3mm,align=center](wk_l_r) {$\mL_k$};
\node[right=2mm of wk_s, linear](wq_s) {$\mS_q$};
\node[below=4mm of wq_s.south west, anchor=north west, align=left, lr_l, text width=3mm,align=center](wq_l_l) {$\mL_q$};
\node[below=4mm of wq_s.south east, anchor=north east, lr_r, text width=3mm,align=center](wq_l_r) {$\mL_q$};
\node[right=2mm of wq_s, linear](wv_s) {$\mS_v$};
\node[below=4mm of wv_s.south west, anchor=north west, align=left, lr_l, text width=3mm,align=center](wv_l_l) {$\mL_v$};
\node[below=4mm of wv_s.south east, anchor=north east, lr_r, text width=3mm,align=center](wv_l_r) {$\mL_v$};
\node[right=15mm of wv_s.south east, anchor = west, nonlinearity, minimum height=2cm, align=center](mha) {Multi-Head\\Attention};
\node[right=10mm of mha.east, anchor=south west, yshift=-1.5mm, linear](out_s) {$\mS_o$};
\node[below=4mm of out_s.south west, anchor=north west, align=left, lr_l, text width=3mm,align=center](out_l_l) {$\mL_v$};
\node[below=4mm of out_s.south east, anchor=north east, lr_r, text width=3mm,align=center](out_l_r) {$\mL_v$};
\begin{scope}[on background layer]
\node[fit={(wk_s)(wk_l_l)(wk_l_r)(wq_s)(wq_l_l)(wq_l_r)(wv_s)(wv_l_l)(wv_l_r)(mha)(out_s)(out_l_l)(out_l_r)}, block, inner xsep=11mm, inner ysep=8mm] (attnmod) {};
\node[anchor=south east] at (attnmod.north east) {Attention};
\node[fit={(wk_s)(wk_l_l)(wk_l_r)(wq_s)(wq_l_l)(wq_l_r)(wv_s)(wv_l_l)(wv_l_r)}, linear, fill=white, inner sep=2.2mm, thin] (linin) {};
\node[anchor=south] at (linin.north) {$\mW_k$, $\mW_q$, $\mW_v$ Compressed};
\node[fit={(out_s)(out_l_l)(out_l_r)}, linear, fill=white, inner sep=2.2mm, thin] (outpair) {};
\node[anchor=south] at (outpair.north) {$\mW_o$ Compressed};
\end{scope}

\coordinate (lininfork_l) at ($(attnmod.west)!0.4!(linin.west)$);
\draw[fadedarrow] (lininfork_l) |- ($(linin.west)!0.5!(linin.south west)$);
\draw[arrow] (lininfork_l) |- ($(linin.west)!0.5!(linin.north west)$);

\node[draw, circle, left=5mm of mha, minimum size=0.01cm, font=\tiny] (linincomb) {$+$};

\coordinate (mhafork) at ($(mha.west)!0.3!(linin.east)$);
\draw[arrow] (mhafork) |- ($(mha.west)!0.5!(mha.south west)$);
\draw[arrow] (mhafork) |- ($(mha.west)!0.5!(mha.north west)$);
\draw[arrow] (linincomb) -- (mha);
\draw[arrow]  ($(linin.east)!0.5!(linin.north east)$) -| (linincomb);
\draw[fadedarrow]  ($(linin.east)!0.5!(linin.south east)$) -| (linincomb);

\coordinate (outfork_l) at ($(mha.east)!0.4!(outpair.west)$);
\draw[fadedarrow] (outfork_l) |- ($(outpair.west)!0.5!(outpair.south west)$);
\draw[arrow] (outfork_l) |- ($(outpair.west)!0.5!(outpair.north west)$);
\draw[line] (mha) -- (outfork_l);

\node[below=of attnmod] (inputs) {Inputs};
\node[draw, circle, above=0.6cm of attnmod] (resid1) {$+$};
\node[draw, circle, right=3cm of mha, minimum size=0.01cm, font=\tiny] (wocomb) {$+$};

\node[above=0.35cm of resid1, nonlinearity,  align=center, inner sep=3mm](normlayer) {Normalization};

\node[above=2.0cm of normlayer, nonlinearity,  align=center, inner sep=3mm](relu) {Activation\\ Function};
\node[left=15mm of relu.west, anchor=south east, linear, minimum height=1.35cm](w1_s) {$\mS_1$};
\node[draw, circle, left=0.5cm of relu, minimum size=0.01cm, font=\tiny] (w1comb) {$+$};
\node[below=4mm of w1_s.south west, anchor=north west, align=left, lr_l, text width=3mm,align=center](w1_l_l) {$\mL_1$};
\node[below=4mm of w1_s.south east, anchor=north east, lr_r, text width=3mm,align=center](w1_l_r) {$\mL_1$};
\node[right=of relu.east, anchor=south west, linear, minimum height=1.35cm] (w2_s) {$\mS_2$};
\node[below=5mm of w2_s.south west, anchor=north west, lr_l, text width=3mm,align=center](w2_l_l) {$\mL_2$};
\node[below=5mm of w2_s.south east, anchor=north east, lr_r, text width=3mm,align=center](w2_l_r) {$\mL_2$};
\node[draw, circle, right=3cm of relu, minimum size=0.01cm, font=\tiny] (w2comb) {$+$};
\begin{scope}[on background layer]
\node[fit={(w1_s)(w1_l_l)(w1_l_r)(relu)(w2_s)(w2_l_l)(w2_l_r)}, block, inner xsep=11mm, inner ysep=8mm,] (mlp) {};
\node[anchor=south east] at (mlp.north east) {FFN};
\node[fit={(w1_s)(w1_l_l)(w1_l_r)}, linear, fill=white, inner sep=2.2mm, thin] (w1pair){};
\node[anchor=south] at (w1pair.north) {$\mW_1$ Compressed};
\node[fit={(w2_s)(w2_l_l)(w2_l_r)}, linear, fill=white, inner sep=2.2mm, thin] (w2pair) {};
\node[anchor=south] at (w2pair.north) {$\mW_2$ Compressed};
\end{scope}
\coordinate (w1fork_l) at ($(mlp.west)!0.4!(w1pair.west)$);
\draw[fadedarrow] (w1fork_l) |- ($(w1pair.west)!0.5!(w1pair.south west)$);
\draw[arrow] (w1fork_l) |- ($(w1pair.west)!0.5!(w1pair.north west)$);
\draw[arrow]  ($(w1pair.east)!0.5!(w1pair.north east)$) -| (w1comb);
\draw[fadedarrow]  ($(w1pair.east)!0.5!(w1pair.south east)$) -| (w1comb);

\coordinate (w2fork_l) at ($(relu.east)!0.4!(w2pair.west)$);
\draw[fadedarrow] (w2fork_l) |- ($(w2pair.west)!0.5!(w2pair.south west)$);
\draw[arrow] (w2fork_l) |- ($(w2pair.west)!0.5!(w2pair.north west)$);

\draw[arrow] (w1comb) -- (relu);
\draw[line] (relu) -- (w2fork_l);
\coordinate (resid2loc) at ($(resid1.north |- mlp.north) + (0, 0.85cm)$);
\node[draw, circle] (resid2) at (resid2loc) {$+$};

\draw[line] (inputs) -- (attnmod.south) -| (attnmod.west) -- (lininfork_l);
\coordinate[left=5mm of attnmod] (attnleft);
\draw[arrow] (inputs) -| (attnleft) |- (resid1);
\draw[arrow]  ($(outpair.east)!0.5!(outpair.north east)$) -| (wocomb);
\draw[fadedarrow]  ($(outpair.east)!0.5!(outpair.south east)$) -| (wocomb);
\draw[arrow] (wocomb) -- (attnmod.east) |- (attnmod.north) -- (resid1);
\draw[arrow] (resid1) -- (normlayer);
\draw[line] (normlayer.north) |- (mlp.south) -| (mlp.west) -- (w1fork_l);
\coordinate[left=5mm of mlp] (mlpleft);
\draw[arrow] (normlayer) -| (mlpleft) |- (resid2);
\coordinate (mlpleft) at ($(attnleft |- mlp.east)$);
\draw[arrow]  ($(w2pair.east)!0.5!(w2pair.north east)$) -| (w2comb);
\draw[fadedarrow]  ($(w2pair.east)!0.5!(w2pair.south east)$) -| (w2comb);
\draw[arrow] (w2comb.east) -- (mlp.east) |- ($(resid1.north |- mlp.north)$) -| (resid2.south);
\end{tikzpicture}

